A combinatorial approach to Rauzy-type dynamics II: the labelling method and a second proof of the KZB classification theorem

Rauzy-type dynamics are group actions on a collection of combinatorial objects. The first and best known example (the Rauzy dynamics) concerns an action on permutations, associated to interval exchange transformations (IET) for the Poincar\'e map on compact orientable translation surfaces. The equivalence classes on the objects induced by the group action have been classified by Kontsevich and Zorich, and by Boissy through methods involving both combinatorics algebraic geometry, topology and dynamical systems. Our first paper proposed an ad hoc combinatorial proof of this classification. In this paper we define a general method, called the labelling method, which allows one to classify Rauzy-type dynamics in a much more systematic way. We apply the method to the Rauzy dynamics and obtain a second combinatorial proof of the classification.

==> P03_Xshaped/permutation.sty <==
\usepackage{tikz}
\usepackage{xifthen}

\usetikzlibrary{arrows}
\newcommand{\midarrow}{\tikz \draw[-triangle 90] (0,0) -- +(.1,0);}
\tikzset{
  pics/carc/.style args={#1:#2:#3}{
    code={
      \draw[pic actions](#1:#3) arc(#1:#2:#3);
    }
  }
}


\newcounter{indice}

\newcommand{\permutation}[1]{
\setcounter{indice}{0};
\foreach \i in {#1} 
\addtocounter{indice}{1};

\addtocounter{indice}{1}
\draw [help lines] (1,1) grid (\theindice,\theindice);

\setcounter{indice}{1};

\foreach \i in { #1 } {
\draw (\theindice+.5,\i+.5) [fill] circle (.2);
\addtocounter{indice}{1};
}
\addtocounter{indice}{-1};
}


\newcounter{size}
\newcounter{sizex}
\newcounter{pos}


\newcommand{\edg}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);
}
}

\newcommand{\edghache}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw[thick,dashed, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
}
}

\newcommand{\edgm}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[line width=.8mm, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw [fill]  (\x-1-.1,-.1) rectangle (\x-1+.1,+.1);
\draw [fill](\y-1-.1,\thesize-.1)  rectangle (\y-1+.1,\thesize+.1);
}
}

\newcommand{\edgr}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!25!green] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!25!green] circle (.1);
}
}


\newcommand{\edggr}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=red!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=red!80] circle (.1);
}
}





\newcommand{\arcc}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arccr}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,red] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[red]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,red] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[red]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}



\newcommand{\arccb}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,blue] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[blue]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,blue] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[blue]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arccg}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,black!25!green] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[black!25!green]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,black!25!green] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[black!25!green]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}

\newcommand{\edgc}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.15,0) -- +(0,+.25)--(\y-1+.15,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.15,0) -- +(0,+.25)--(\y-1-.15,\thesize-.25)--+(0,.25);
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\x-1+.15,0) [fill=white] circle (.1);
	\draw (\y-1-.15,\thesize) [fill,color=black!80] circle (.1);
	\draw (\y-1+.15,\thesize) [fill=white] circle (.1);


}

}
\newcommand{\edgnonc}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.15,0) -- +(0,+.25)--(\y-1-.15,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.15,0) -- +(0,+.25)--(\y-1+.15,\thesize-.25)--+(0,.25);
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\x-1+.15,0) [fill=white] circle (.1);
	\draw (\y-1-.15,\thesize) [fill,color=black!80] circle (.1);
	\draw (\y-1+.15,\thesize) [fill=white] circle (.1);


}

}

\newcommand{\edgnoncW}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
	\draw[thick, rounded corners] (\x-1+.15,0) -- +(0,+.25)--(\y-1+.15,\thesize-.25)--+(0,.25);
	\draw (\x-1+.15,0) [fill=white] circle (.1);
	\draw (\y-1+.15,\thesize) [fill=white] circle (.1);


}

}

\newcommand{\edgnoncB}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
	\draw[thick, rounded corners] (\x-1-.15,0) -- +(0,+.25)--(\y-1-.15,\thesize-.25)--+(0,.25);
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\y-1-.15,\thesize) [fill,color=black!80] circle (.1);


}

}


\newcommand{\bulletarc}[1]{
\setcounter{size}{3};
\foreach \x in {#1} {
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\x-1+.15,0) [fill=white] circle (.1);

}

}
\newcommand{\bulletarcW}[1]{
\setcounter{size}{3};
\foreach \x in {#1} {
	\draw (\x-1+.15,0) [fill=white] circle (.1);

}

}
\newcommand{\bulletarcB}[1]{
\setcounter{size}{3};
\foreach \x in {#1} {
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
}

}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\edgcc}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%---------

\newcommand{\edgccrr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
\newcommand{\edgccgr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%----------------

\newcommand{\edgccrb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
\newcommand{\edgccgb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}


%---------------

\newcommand{\edgccrg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
\newcommand{\edgccgg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%%%%%%%%%% black partial

\newcommand{\edgccgbl}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccblr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccrbl}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccblb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
%%%%%%%%%%

\newcommand{\arccc}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arcccb}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,blue] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw[blue]  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,blue] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw[blue]  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}



\newcommand{\arcccr}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,red] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw[red]  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,red] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw[red]  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arcccg}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,black!25!green] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw[black!25!green]  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,black!25!green] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw[black!25!green]  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% finishing touch

\newcommand{\closingpathg}[1]{
\foreach \y  in {#1} {
\draw [thick,rounded corners,black!25!green] (\y-.8,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.20,-1+.35)--(-.2,0);
}}


\newcommand{\closingpathr}[1]{
\foreach \y  in {#1} {
\draw [thick,rounded corners,red] (\y-.8,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.20,-1+.35)--(-.2,0);
}}


\newcommand{\closingpathb}[1]{
\foreach \y  in {#1} {
\draw [thick,rounded corners,blue] (\y-.8,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.20,-1+.35)--(-.2,0);
}}

\newcommand{\closingpathrankg}[1]{
\foreach \y  in {#1} {
  	\draw[thick,black!25!green] (\y-1+.55,0) pic{carc=180:270:.28cm} ; 	
  	\draw [black!25!green] (\y-1+.65,-.35) -- node {\midarrow}  +(0,0);   	
  	\draw[thick,black!25!green] (0-1+.45,3) pic{carc=90:0:.28cm} ; 	
  	\draw[black!25!green]  (0-1+.55,3+.35) -- node {\midarrow}  +(0,0);
}}

\newcommand{\closingpathrankr}[1]{
\foreach \y  in {#1} {
  	\draw[thick,red] (\y-1+.55,0) pic{carc=180:270:.28cm} ; 	
  	\draw [red] (\y-1+.65,-.35) -- node {\midarrow}  +(0,0);   	
  	\draw[thick,red] (0-1+.45,3) pic{carc=90:0:.28cm} ; 	
  	\draw[red]  (0-1+.55,3+.35) -- node {\midarrow}  +(0,0);
}}

\newcommand{\closingpathrankb}[1]{
\foreach \y  in {#1} {
  	\draw[thick,blue] (\y-1+.55,0) pic{carc=180:270:.28cm} ; 	
  	\draw [blue] (\y-1+.65,-.35) -- node {\midarrow}  +(0,0);   	
  	\draw[thick,blue] (0-1+.45,3) pic{carc=90:0:.28cm} ; 	
  	\draw[blue]  (0-1+.55,3+.35) -- node {\midarrow}  +(0,0);
}}

\newcommand{\dline}[1]{
\foreach \y  in {#1} {
  	\draw[help lines] (0,0) --(\y-1,0);
\draw[help lines] (0,3) --(\y-1,3);
}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\newcommand{\permutationmatching}[1]{
\setcounter{size}{3};
\setcounter{sizex}{0};
\setcounter{pos}{0};
\foreach \i in {#1} {
\addtocounter{sizex}{1};
}
\draw [help lines] (-.5,0) -- (\thesizex-1+.5,0);
\draw [help lines] (-.5,\thesize) -- (\thesizex-1+.5,\thesize);
\setcounter{indice}{1};

\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i}{
\draw[thick, rounded corners] (\theindice-1,0) -- +(0,+.25)--(\i-1,\thesize-.25)--+(0,.25);
\draw (\theindice-1,0) [fill,color=black!80] circle (.1);
\draw (\i-1,\thesize) [fill,color=black!80] circle (.1);}{}
\addtocounter{indice}{1};
}
\addtocounter{indice}{-1};
}

\newcommand{\permutationmatchingwithcycle}[1]{
\setcounter{size}{3};
\setcounter{sizex}{0};
\setcounter{pos}{0};
\foreach \i in {#1} {
\addtocounter{sizex}{1};
}
\draw [thick,rounded corners] (\thesizex-.85,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.15,-1+.35)--(-.15,0);
  	\draw[thick] (\thesizex-1+.5,0) pic{carc=180:270:.28cm} ;
	\draw  (\thesizex-1+.6,-.35) -- node {\midarrow}  +(0,0);
  	\draw[thick] (0-1+.5,3) pic{carc=90:0:.28cm} ;
	\draw  (0-1+.6,3+.35) -- node {\midarrow}  +(0,0);

\draw [help lines] (-.5,0) -- (\thesizex-1+.5,0);
\draw [help lines] (-.5,\thesize) -- (\thesizex-1+.5,\thesize);
\setcounter{indice}{1};

\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i}{
	\draw[thick, rounded corners] (\theindice-1-.15,0) -- +(0,+.25)--(\i-1+.15,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\theindice-1+.15,0) -- +(0,+.25)--(\i-1-.15,\thesize-.25)--+(0,.25);}{}
	\addtocounter{indice}{1};
	}

\setcounter{indice}{1};
\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i \AND \NOT \thesizex=\theindice}{
  	\draw[thick] (\theindice-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw  (\theindice-1+.6,-.35) -- node {\midarrow}  +(0,0);
	\ifthenelse{\NOT  \thesizex= \i}{
  	\draw[thick] (\i-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw  (\i-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);}{}}{}
	\addtocounter{indice}{1};
}

\setcounter{indice}{1};
\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i}{
	\draw (\theindice-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\theindice-1+.15,0) [fill=white] circle (.1);
	\draw (\i-1-.15,\thesize) [fill,color=black!80] circle (.1);
	\draw (\i-1+.15,\thesize) [fill=white] circle (.1);}{}
	\addtocounter{indice}{1};
	}
}

\newcommand{\permutationcycle}[2]{
\foreach \r / \g / \b in { #2} {
\definecolor{mycolor}{rgb}{\r,\g,\b};
\begin{scope}[very thick, every node/.style={sloped,allow upside down,color=mycolor}]

\draw [color=mycolor]
  \foreach \i / \j / \l in { #1 } {
    (\i+.7,1)-- node {\midarrow} (\j+.7,\thesize)--node {\midarrow} 
(\j+1.3,\thesize)--node {\midarrow} (\l+.3,1).. controls (\l+.7666,0.5) and 
(\l+1.2444,0.5) .. node {\midarrow}  (\l+1.7,1) };
   \end{scope} 
}
}


\newcommand{\permutationpathbas}[2]{
\foreach \r / \g / \b in { #2} {
\definecolor{mycolor}{rgb}{\r,\g,\b};
\begin{scope}[very thick, every node/.style={sloped,allow upside down,color=mycolor        }]

\draw [color=mycolor] (0+.3,1) .. controls (0.7666,0.5) and  (0+1.2444,0.5) ..node
{\midarrow}   (1+.7,1) 
  \foreach \i / \j  / \l in { #1 } {
    -- (\i+.7,1)-- node {\midarrow} (\j+.7,\thesize)--node {\midarrow} 
(\j+1.3,\thesize)--node {\midarrow} (\l+.3,1).. controls (\l+.7666,0.5) and 
(\l+1.2444,0.5) ..node {\midarrow}  (\l+1.7,1) };
   \end{scope} 
}
}

\newcommand{\permutationpathhaut}[2]{
\foreach \r / \g / \b in { #2} {
\definecolor{mycolor}{rgb}{\r,\g,\b};
\begin{scope}[very thick, every node/.style={sloped,allow upside down,color=mycolor        }]

\draw [color=mycolor] (0+.3,\thesize) .. controls (0.6333,\thesize+0.5) and 
(0.96666,\thesize+0.5) ..node {\midarrow}   (1+.3,\thesize) 
  \foreach \i / \j  / \l in { #1 } {
    -- (\i+.3,\thesize)-- node {\midarrow} (\j+.3,1).. controls (\j+.7666,0.5) and 
(\j+1.2444,0.5) ..node {\midarrow}  (\j+1.7,1)--node {\midarrow}
(\l+.7,\thesize)--node {\midarrow}  (\l+1.3,\thesize) };
   \end{scope} 
}
}


\newcommand{\permutationtwo}[3]{
\setcounter{indice}{0};
\foreach \i in {#1} 
\addtocounter{indice}{1};

\addtocounter{indice}{1}
\draw [help lines] (1,1) grid (\theindice,\theindice);

\foreach \i in { #2 } {
\draw [red,thick] (1,\i) --(\theindice,\i); 
}


\foreach \i in { #3 } {
\draw [red,thick] (\i,1) --(\i,\theindice); 
}


\setcounter{indice}{1};

\foreach \i in { #1 } {
\draw (\theindice+.5,\i+.5) [fill] circle (.2);
\addtocounter{indice}{1};
}
\addtocounter{indice}{-1};

}

\newcommand{\omatching}[1]{
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{<}}},postaction={decorate}}}

\setcounter{indice}{0};
\foreach \i / \j / \k in {#1} 
\addtocounter{indice}{4};

\draw [help lines] (2,1) -- (\theindice,1);

\setcounter{indice}{1};

\foreach \i / \j / \k in {#1} {
      \ifnum \k=1
        \draw  [-<-] (2*\i,1) arc (180:0:\j-\i);
      \else 
	  \ifnum \k=2
	    \draw  [->-] (2*\i,1) arc (180:0:\j-\i);
	  \else
	      \draw  (2*\i,1) arc (180:0:\j-\i);
	  \fi
      \fi
}

}



==> P06_Induction/figure/permutation.sty <==
\usepackage{tikz}
\usepackage{xifthen}

\usetikzlibrary{arrows}
\newcommand{\midarrow}{\tikz \draw[-triangle 90] (0,0) -- +(.1,0);}
\tikzset{
  pics/carc/.style args={#1:#2:#3}{
    code={
      \draw[pic actions](#1:#3) arc(#1:#2:#3);
    }
  }
}


\newcounter{indice}

\newcommand{\permutation}[1]{
\setcounter{indice}{0};
\foreach \i in {#1} 
\addtocounter{indice}{1};

\addtocounter{indice}{1}
\draw [help lines] (1,1) grid (\theindice,\theindice);

\setcounter{indice}{1};

\foreach \i in { #1 } {
\draw (\theindice+.5,\i+.5) [fill] circle (.2);
\addtocounter{indice}{1};
}
\addtocounter{indice}{-1};
}


\newcounter{size}
\newcounter{sizex}
\newcounter{pos}


\newcommand{\edg}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);
}
}

\newcommand{\edghache}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw[thick,dashed, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
}
}

\newcommand{\edgm}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[line width=.8mm, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw [fill]  (\x-1-.1,-.1) rectangle (\x-1+.1,+.1);
\draw [fill](\y-1-.1,\thesize-.1)  rectangle (\y-1+.1,\thesize+.1);
}
}

\newcommand{\edgG}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!25!green] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!25!green] circle (.1);
}
}


\newcommand{\edgR}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=red!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=red!80] circle (.1);
}
}

\newcommand{\edgB}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=blue] circle (.1);
\draw (\y-1,\thesize) [fill,color=blue] circle (.1);
}
}





\newcommand{\arcc}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arccr}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,red] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[red]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,red] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[red]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}



\newcommand{\arccb}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,blue] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[blue]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,blue] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[blue]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arccg}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,black!25!green] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[black!25!green]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,black!25!green] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[black!25!green]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}

\newcommand{\edgc}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.15,0) -- +(0,+.25)--(\y-1+.15,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.15,0) -- +(0,+.25)--(\y-1-.15,\thesize-.25)--+(0,.25);
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\x-1+.15,0) [fill=white] circle (.1);
	\draw (\y-1-.15,\thesize) [fill,color=black!80] circle (.1);
	\draw (\y-1+.15,\thesize) [fill=white] circle (.1);


}

}
\newcommand{\edgnonc}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.15,0) -- +(0,+.25)--(\y-1-.15,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.15,0) -- +(0,+.25)--(\y-1+.15,\thesize-.25)--+(0,.25);
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\x-1+.15,0) [fill=white] circle (.1);
	\draw (\y-1-.15,\thesize) [fill,color=black!80] circle (.1);
	\draw (\y-1+.15,\thesize) [fill=white] circle (.1);


}

}

\newcommand{\edgnoncW}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
	\draw[thick, rounded corners] (\x-1+.15,0) -- +(0,+.25)--(\y-1+.15,\thesize-.25)--+(0,.25);
	\draw (\x-1+.15,0) [fill=white] circle (.1);
	\draw (\y-1+.15,\thesize) [fill=white] circle (.1);


}

}

\newcommand{\edgnoncB}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
	\draw[thick, rounded corners] (\x-1-.15,0) -- +(0,+.25)--(\y-1-.15,\thesize-.25)--+(0,.25);
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\y-1-.15,\thesize) [fill,color=black!80] circle (.1);


}

}


\newcommand{\bulletarc}[1]{
\setcounter{size}{3};
\foreach \x in {#1} {
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\x-1+.15,0) [fill=white] circle (.1);

}

}
\newcommand{\bulletarcW}[1]{
\setcounter{size}{3};
\foreach \x in {#1} {
	\draw (\x-1+.15,0) [fill=white] circle (.1);

}

}
\newcommand{\bulletarcB}[1]{
\setcounter{size}{3};
\foreach \x in {#1} {
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
}

}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\edgcc}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%---------

\newcommand{\edgccrr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
\newcommand{\edgccgr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%----------------

\newcommand{\edgccrb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
\newcommand{\edgccgb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}


%---------------

\newcommand{\edgccrg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
\newcommand{\edgccgg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%%%%%%%%%% black partial

\newcommand{\edgccgbl}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccblg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccblr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccrbl}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccblb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbbl}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%%%%%%%%%%

\newcommand{\arccc}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arcccb}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,blue] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw[blue]  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,blue] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw[blue]  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}



\newcommand{\arcccr}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,red] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw[red]  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,red] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw[red]  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arcccg}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,black!25!green] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw[black!25!green]  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,black!25!green] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw[black!25!green]  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% finishing touch

\newcommand{\closingpathg}[1]{
\foreach \y  in {#1} {
\draw [thick,rounded corners,black!25!green] (\y-.8,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.20,-1+.35)--(-.2,0);
}}


\newcommand{\closingpathr}[1]{
\foreach \y  in {#1} {
\draw [thick,rounded corners,red] (\y-.8,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.20,-1+.35)--(-.2,0);
}}


\newcommand{\closingpathb}[1]{
\foreach \y  in {#1} {
\draw [thick,rounded corners,blue] (\y-.8,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.20,-1+.35)--(-.2,0);
}}

\newcommand{\closingpathrankg}[1]{
\foreach \y  in {#1} {
  	\draw[thick,black!25!green] (\y-1+.55,0) pic{carc=180:270:.28cm} ; 	
  	\draw [black!25!green] (\y-1+.65,-.35) -- node {\midarrow}  +(0,0);   	
  	\draw[thick,black!25!green] (0-1+.45,3) pic{carc=90:0:.28cm} ; 	
  	\draw[black!25!green]  (0-1+.55,3+.35) -- node {\midarrow}  +(0,0);
}}

\newcommand{\closingpathrankr}[1]{
\foreach \y  in {#1} {
  	\draw[thick,red] (\y-1+.55,0) pic{carc=180:270:.28cm} ; 	
  	\draw [red] (\y-1+.65,-.35) -- node {\midarrow}  +(0,0);   	
  	\draw[thick,red] (0-1+.45,3) pic{carc=90:0:.28cm} ; 	
  	\draw[red]  (0-1+.55,3+.35) -- node {\midarrow}  +(0,0);
}}

\newcommand{\closingpathrankb}[1]{
\foreach \y  in {#1} {
  	\draw[thick,blue] (\y-1+.55,0) pic{carc=180:270:.28cm} ; 	
  	\draw [blue] (\y-1+.65,-.35) -- node {\midarrow}  +(0,0);   	
  	\draw[thick,blue] (0-1+.45,3) pic{carc=90:0:.28cm} ; 	
  	\draw[blue]  (0-1+.55,3+.35) -- node {\midarrow}  +(0,0);
}}

\newcommand{\dline}[1]{
\foreach \y  in {#1} {
  	\draw[help lines] (0,0) --(\y-1,0);
\draw[help lines] (0,3) --(\y-1,3);
}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\newcommand{\permutationmatching}[1]{
\setcounter{size}{3};
\setcounter{sizex}{0};
\setcounter{pos}{0};
\foreach \i in {#1} {
\addtocounter{sizex}{1};
}
\draw [help lines] (-.5,0) -- (\thesizex-1+.5,0);
\draw [help lines] (-.5,\thesize) -- (\thesizex-1+.5,\thesize);
\setcounter{indice}{1};

\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i}{
\draw[thick, rounded corners] (\theindice-1,0) -- +(0,+.25)--(\i-1,\thesize-.25)--+(0,.25);
\draw (\theindice-1,0) [fill,color=black!80] circle (.1);
\draw (\i-1,\thesize) [fill,color=black!80] circle (.1);}{}
\addtocounter{indice}{1};
}
\addtocounter{indice}{-1};
}

\newcommand{\permutationmatchingwithcycle}[1]{
\setcounter{size}{3};
\setcounter{sizex}{0};
\setcounter{pos}{0};
\foreach \i in {#1} {
\addtocounter{sizex}{1};
}
\draw [thick,rounded corners] (\thesizex-.85,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.15,-1+.35)--(-.15,0);
  	\draw[thick] (\thesizex-1+.5,0) pic{carc=180:270:.28cm} ;
	\draw  (\thesizex-1+.6,-.35) -- node {\midarrow}  +(0,0);
  	\draw[thick] (0-1+.5,3) pic{carc=90:0:.28cm} ;
	\draw  (0-1+.6,3+.35) -- node {\midarrow}  +(0,0);

\draw [help lines] (-.5,0) -- (\thesizex-1+.5,0);
\draw [help lines] (-.5,\thesize) -- (\thesizex-1+.5,\thesize);
\setcounter{indice}{1};

\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i}{
	\draw[thick, rounded corners] (\theindice-1-.15,0) -- +(0,+.25)--(\i-1+.15,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\theindice-1+.15,0) -- +(0,+.25)--(\i-1-.15,\thesize-.25)--+(0,.25);}{}
	\addtocounter{indice}{1};
	}

\setcounter{indice}{1};
\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i \AND \NOT \thesizex=\theindice}{
  	\draw[thick] (\theindice-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw  (\theindice-1+.6,-.35) -- node {\midarrow}  +(0,0);
	\ifthenelse{\NOT  \thesizex= \i}{
  	\draw[thick] (\i-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw  (\i-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);}{}}{}
	\addtocounter{indice}{1};
}

\setcounter{indice}{1};
\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i}{
	\draw (\theindice-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\theindice-1+.15,0) [fill=white] circle (.1);
	\draw (\i-1-.15,\thesize) [fill,color=black!80] circle (.1);
	\draw (\i-1+.15,\thesize) [fill=white] circle (.1);}{}
	\addtocounter{indice}{1};
	}
}

\newcommand{\permutationcycle}[2]{
\foreach \r / \g / \b in { #2} {
\definecolor{mycolor}{rgb}{\r,\g,\b};
\begin{scope}[very thick, every node/.style={sloped,allow upside down,color=mycolor}]

\draw [color=mycolor]
  \foreach \i / \j / \l in { #1 } {
    (\i+.7,1)-- node {\midarrow} (\j+.7,\thesize)--node {\midarrow} 
(\j+1.3,\thesize)--node {\midarrow} (\l+.3,1).. controls (\l+.7666,0.5) and 
(\l+1.2444,0.5) .. node {\midarrow}  (\l+1.7,1) };
   \end{scope} 
}
}


\newcommand{\permutationpathbas}[2]{
\foreach \r / \g / \b in { #2} {
\definecolor{mycolor}{rgb}{\r,\g,\b};
\begin{scope}[very thick, every node/.style={sloped,allow upside down,color=mycolor        }]

\draw [color=mycolor] (0+.3,1) .. controls (0.7666,0.5) and  (0+1.2444,0.5) ..node
{\midarrow}   (1+.7,1) 
  \foreach \i / \j  / \l in { #1 } {
    -- (\i+.7,1)-- node {\midarrow} (\j+.7,\thesize)--node {\midarrow} 
(\j+1.3,\thesize)--node {\midarrow} (\l+.3,1).. controls (\l+.7666,0.5) and 
(\l+1.2444,0.5) ..node {\midarrow}  (\l+1.7,1) };
   \end{scope} 
}
}

\newcommand{\permutationpathhaut}[2]{
\foreach \r / \g / \b in { #2} {
\definecolor{mycolor}{rgb}{\r,\g,\b};
\begin{scope}[very thick, every node/.style={sloped,allow upside down,color=mycolor        }]

\draw [color=mycolor] (0+.3,\thesize) .. controls (0.6333,\thesize+0.5) and 
(0.96666,\thesize+0.5) ..node {\midarrow}   (1+.3,\thesize) 
  \foreach \i / \j  / \l in { #1 } {
    -- (\i+.3,\thesize)-- node {\midarrow} (\j+.3,1).. controls (\j+.7666,0.5) and 
(\j+1.2444,0.5) ..node {\midarrow}  (\j+1.7,1)--node {\midarrow}
(\l+.7,\thesize)--node {\midarrow}  (\l+1.3,\thesize) };
   \end{scope} 
}
}


\newcommand{\permutationtwo}[3]{
\setcounter{indice}{0};
\foreach \i in {#1} 
\addtocounter{indice}{1};

\addtocounter{indice}{1}
\draw [help lines] (1,1) grid (\theindice,\theindice);

\foreach \i in { #2 } {
\draw [red,thick] (1,\i) --(\theindice,\i); 
}


\foreach \i in { #3 } {
\draw [red,thick] (\i,1) --(\i,\theindice); 
}


\setcounter{indice}{1};

\foreach \i in { #1 } {
\draw (\theindice+.5,\i+.5) [fill] circle (.2);
\addtocounter{indice}{1};
}
\addtocounter{indice}{-1};

}

\newcommand{\omatching}[1]{
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{<}}},postaction={decorate}}}

\setcounter{indice}{0};
\foreach \i / \j / \k in {#1} 
\addtocounter{indice}{4};

\draw [help lines] (2,1) -- (\theindice,1);

\setcounter{indice}{1};

\foreach \i / \j / \k in {#1} {
      \ifnum \k=1
        \draw  [-<-] (2*\i,1) arc (180:0:\j-\i);
      \else 
	  \ifnum \k=2
	    \draw  [->-] (2*\i,1) arc (180:0:\j-\i);
	  \else
	      \draw  (2*\i,1) arc (180:0:\j-\i);
	  \fi
      \fi
}

}



==> permutation.sty <==
\usepackage{tikz}
\usepackage{xifthen}

\usetikzlibrary{arrows}
\newcommand{\midarrow}{\tikz \draw[-triangle 90] (0,0) -- +(.1,0);}
\tikzset{
  pics/carc/.style args={#1:#2:#3}{
    code={
      \draw[pic actions](#1:#3) arc(#1:#2:#3);
    }
  }
}


\newcounter{indice}

\newcommand{\permutation}[1]{
\setcounter{indice}{0};
\foreach \i in {#1} 
\addtocounter{indice}{1};

\addtocounter{indice}{1}
\draw [help lines] (1,1) grid (\theindice,\theindice);

\setcounter{indice}{1};

\foreach \i in { #1 } {
\draw (\theindice+.5,\i+.5) [fill] circle (.2);
\addtocounter{indice}{1};
}
\addtocounter{indice}{-1};
}


\newcounter{size}
\newcounter{sizex}
\newcounter{pos}


\newcommand{\edg}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);
}
}

\newcommand{\edgm}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[line width=.8mm, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw [fill]  (\x-1-.1,-.1) rectangle (\x-1+.1,+.1);
\draw [fill](\y-1-.1,\thesize-.1)  rectangle (\y-1+.1,\thesize+.1);
}
}

\newcommand{\edgr}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!25!green] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!25!green] circle (.1);
}
}


\newcommand{\edggr}[1]{
\setcounter{size}{3};
\foreach \x / \y in {#1} {
%\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
%\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=red!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=red!80] circle (.1);
}
}





\newcommand{\arcc}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arccr}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,red] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[red]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,red] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[red]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}



\newcommand{\arccb}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,blue] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[blue]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,blue] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[blue]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arccg}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,black!25!green] (\x-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw[black!25!green]  (\x-1+.6,-.35) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,black!25!green] (\y-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw[black!25!green]  (\y-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);
}
}

\newcommand{\edgc}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.15,0) -- +(0,+.25)--(\y-1+.15,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.15,0) -- +(0,+.25)--(\y-1-.15,\thesize-.25)--+(0,.25);
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\x-1+.15,0) [fill=white] circle (.1);
	\draw (\y-1-.15,\thesize) [fill,color=black!80] circle (.1);
	\draw (\y-1+.15,\thesize) [fill=white] circle (.1);


}

}
\newcommand{\edgnonc}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.15,0) -- +(0,+.25)--(\y-1-.15,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.15,0) -- +(0,+.25)--(\y-1+.15,\thesize-.25)--+(0,.25);
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\x-1+.15,0) [fill=white] circle (.1);
	\draw (\y-1-.15,\thesize) [fill,color=black!80] circle (.1);
	\draw (\y-1+.15,\thesize) [fill=white] circle (.1);


}

}

\newcommand{\edgnoncW}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
	\draw[thick, rounded corners] (\x-1+.15,0) -- +(0,+.25)--(\y-1+.15,\thesize-.25)--+(0,.25);
	\draw (\x-1+.15,0) [fill=white] circle (.1);
	\draw (\y-1+.15,\thesize) [fill=white] circle (.1);


}

}

\newcommand{\edgnoncB}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
	\draw[thick, rounded corners] (\x-1-.15,0) -- +(0,+.25)--(\y-1-.15,\thesize-.25)--+(0,.25);
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\y-1-.15,\thesize) [fill,color=black!80] circle (.1);


}

}


\newcommand{\bulletarc}[1]{
\setcounter{size}{3};
\foreach \x in {#1} {
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\x-1+.15,0) [fill=white] circle (.1);

}

}
\newcommand{\bulletarcW}[1]{
\setcounter{size}{3};
\foreach \x in {#1} {
	\draw (\x-1+.15,0) [fill=white] circle (.1);

}

}
\newcommand{\bulletarcB}[1]{
\setcounter{size}{3};
\foreach \x in {#1} {
	\draw (\x-1-.15,0) [fill,color=black!80] circle (.1);
}

}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\edgcc}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%---------

\newcommand{\edgccrr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
\newcommand{\edgccgr}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,red] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%----------------

\newcommand{\edgccrb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
\newcommand{\edgccgb}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,blue] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}


%---------------

\newcommand{\edgccrg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,red] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

\newcommand{\edgccbg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,blue] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}
\newcommand{\edgccgg}[1]{

\setcounter{size}{3};

\foreach \x / \y in {#1} {
\draw[fill,color=white] (\x-.7,0) arc (0:180:.3);
\draw[fill,color=white] (\y-.7-.6,3) arc (180:360:.3);
\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners,black!25!green] (\x-1-.2,0) -- +(0,+.25)--(\y-1+.2,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners,black!25!green] (\x-1+.2,0) -- +(0,+.25)--(\y-1-.2,\thesize-.25)--+(0,.25);

\draw [help lines] (\x-.7-.6,0)--(\x-.7,0);
\draw [help lines] (\y-.7-.6,3)--(\y-.7,3);
\draw[thick, rounded corners] (\x-1,0) -- +(0,+.25)--(\y-1,\thesize-.25)--+(0,.25);
\draw (\x-1,0) [fill,color=black!80] circle (.1);
\draw (\y-1,\thesize) [fill,color=black!80] circle (.1);

}
}

%%%%%%%%%%

\newcommand{\arccc}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arcccb}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,blue] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw[blue]  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,blue] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw[blue]  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}



\newcommand{\arcccr}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,red] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw[red]  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,red] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw[red]  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}


\newcommand{\arcccg}[2]{
\setcounter{size}{3};
\foreach \x  in {#1} {
  	\draw[thick,black!25!green] (\x-1+.5,0) pic{carc=180:360:.24cm} ;
	\draw[black!25!green]  (\x-1+.6,-.3) -- node {\midarrow}  +(0,0);
}
\foreach \y  in {#2} {
\draw[thick,black!25!green] (\y-1+.5,\thesize) pic{carc=180:0:.24cm} ;
	\draw[black!25!green]  (\y-1+.6,\thesize+.3) -- node {\midarrow}  +(0,0);
}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% finishing touch

\newcommand{\closingpathg}[1]{
\foreach \y  in {#1} {
\draw [thick,rounded corners,black!25!green] (\y-.8,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.20,-1+.35)--(-.2,0);
}}


\newcommand{\closingpathr}[1]{
\foreach \y  in {#1} {
\draw [thick,rounded corners,red] (\y-.8,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.20,-1+.35)--(-.2,0);
}}


\newcommand{\closingpathb}[1]{
\foreach \y  in {#1} {
\draw [thick,rounded corners,blue] (\y-.8,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.20,-1+.35)--(-.2,0);
}}

\newcommand{\closingpathrankg}[1]{
\foreach \y  in {#1} {
  	\draw[thick,black!25!green] (\y-1+.55,0) pic{carc=180:270:.28cm} ; 	
  	\draw [black!25!green] (\y-1+.65,-.35) -- node {\midarrow}  +(0,0);   	
  	\draw[thick,black!25!green] (0-1+.45,3) pic{carc=90:0:.28cm} ; 	
  	\draw[black!25!green]  (0-1+.55,3+.35) -- node {\midarrow}  +(0,0);
}}

\newcommand{\closingpathrankr}[1]{
\foreach \y  in {#1} {
  	\draw[thick,red] (\y-1+.55,0) pic{carc=180:270:.28cm} ; 	
  	\draw [red] (\y-1+.65,-.35) -- node {\midarrow}  +(0,0);   	
  	\draw[thick,red] (0-1+.45,3) pic{carc=90:0:.28cm} ; 	
  	\draw[red]  (0-1+.55,3+.35) -- node {\midarrow}  +(0,0);
}}

\newcommand{\closingpathrankb}[1]{
\foreach \y  in {#1} {
  	\draw[thick,blue] (\y-1+.55,0) pic{carc=180:270:.28cm} ; 	
  	\draw [blue] (\y-1+.65,-.35) -- node {\midarrow}  +(0,0);   	
  	\draw[thick,blue] (0-1+.45,3) pic{carc=90:0:.28cm} ; 	
  	\draw[blue]  (0-1+.55,3+.35) -- node {\midarrow}  +(0,0);
}}

\newcommand{\dline}[1]{
\foreach \y  in {#1} {
  	\draw[help lines] (0,0) --(\y-1,0);
\draw[help lines] (0,3) --(\y-1,3);
}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\newcommand{\permutationmatching}[1]{
\setcounter{size}{3};
\setcounter{sizex}{0};
\setcounter{pos}{0};
\foreach \i in {#1} {
\addtocounter{sizex}{1};
}
\draw [help lines] (-.5,0) -- (\thesizex-1+.5,0);
\draw [help lines] (-.5,\thesize) -- (\thesizex-1+.5,\thesize);
\setcounter{indice}{1};

\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i}{
\draw[thick, rounded corners] (\theindice-1,0) -- +(0,+.25)--(\i-1,\thesize-.25)--+(0,.25);
\draw (\theindice-1,0) [fill,color=black!80] circle (.1);
\draw (\i-1,\thesize) [fill,color=black!80] circle (.1);}{}
\addtocounter{indice}{1};
}
\addtocounter{indice}{-1};
}

\newcommand{\permutationmatchingwithcycle}[1]{
\setcounter{size}{3};
\setcounter{sizex}{0};
\setcounter{pos}{0};
\foreach \i in {#1} {
\addtocounter{sizex}{1};
}
\draw [thick,rounded corners] (\thesizex-.85,3)--+(0,.35)--+(.7,.35)--+(+.7,.35-4)--(-.15,-1+.35)--(-.15,0);
  	\draw[thick] (\thesizex-1+.5,0) pic{carc=180:270:.28cm} ;
	\draw  (\thesizex-1+.6,-.35) -- node {\midarrow}  +(0,0);
  	\draw[thick] (0-1+.5,3) pic{carc=90:0:.28cm} ;
	\draw  (0-1+.6,3+.35) -- node {\midarrow}  +(0,0);

\draw [help lines] (-.5,0) -- (\thesizex-1+.5,0);
\draw [help lines] (-.5,\thesize) -- (\thesizex-1+.5,\thesize);
\setcounter{indice}{1};

\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i}{
	\draw[thick, rounded corners] (\theindice-1-.15,0) -- +(0,+.25)--(\i-1+.15,\thesize-.25)--+(0,.25);
	\draw[thick, rounded corners] (\theindice-1+.15,0) -- +(0,+.25)--(\i-1-.15,\thesize-.25)--+(0,.25);}{}
	\addtocounter{indice}{1};
	}

\setcounter{indice}{1};
\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i \AND \NOT \thesizex=\theindice}{
  	\draw[thick] (\theindice-1+.5,0) pic{carc=180:360:.28cm} ;
	\draw  (\theindice-1+.6,-.35) -- node {\midarrow}  +(0,0);
	\ifthenelse{\NOT  \thesizex= \i}{
  	\draw[thick] (\i-1+.5,\thesize) pic{carc=180:0:.28cm} ;
	\draw  (\i-1+.6,\thesize+.35) -- node {\midarrow}  +(0,0);}{}}{}
	\addtocounter{indice}{1};
}

\setcounter{indice}{1};
\foreach \i in { #1 } {
\ifthenelse{\NOT 0 = \i}{
	\draw (\theindice-1-.15,0) [fill,color=black!80] circle (.1);
	\draw (\theindice-1+.15,0) [fill=white] circle (.1);
	\draw (\i-1-.15,\thesize) [fill,color=black!80] circle (.1);
	\draw (\i-1+.15,\thesize) [fill=white] circle (.1);}{}
	\addtocounter{indice}{1};
	}
}

\newcommand{\permutationcycle}[2]{
\foreach \r / \g / \b in { #2} {
\definecolor{mycolor}{rgb}{\r,\g,\b};
\begin{scope}[very thick, every node/.style={sloped,allow upside down,color=mycolor}]

\draw [color=mycolor]
  \foreach \i / \j / \l in { #1 } {
    (\i+.7,1)-- node {\midarrow} (\j+.7,\thesize)--node {\midarrow} 
(\j+1.3,\thesize)--node {\midarrow} (\l+.3,1).. controls (\l+.7666,0.5) and 
(\l+1.2444,0.5) .. node {\midarrow}  (\l+1.7,1) };
   \end{scope} 
}
}


\newcommand{\permutationpathbas}[2]{
\foreach \r / \g / \b in { #2} {
\definecolor{mycolor}{rgb}{\r,\g,\b};
\begin{scope}[very thick, every node/.style={sloped,allow upside down,color=mycolor        }]

\draw [color=mycolor] (0+.3,1) .. controls (0.7666,0.5) and  (0+1.2444,0.5) ..node
{\midarrow}   (1+.7,1) 
  \foreach \i / \j  / \l in { #1 } {
    -- (\i+.7,1)-- node {\midarrow} (\j+.7,\thesize)--node {\midarrow} 
(\j+1.3,\thesize)--node {\midarrow} (\l+.3,1).. controls (\l+.7666,0.5) and 
(\l+1.2444,0.5) ..node {\midarrow}  (\l+1.7,1) };
   \end{scope} 
}
}

\newcommand{\permutationpathhaut}[2]{
\foreach \r / \g / \b in { #2} {
\definecolor{mycolor}{rgb}{\r,\g,\b};
\begin{scope}[very thick, every node/.style={sloped,allow upside down,color=mycolor        }]

\draw [color=mycolor] (0+.3,\thesize) .. controls (0.6333,\thesize+0.5) and 
(0.96666,\thesize+0.5) ..node {\midarrow}   (1+.3,\thesize) 
  \foreach \i / \j  / \l in { #1 } {
    -- (\i+.3,\thesize)-- node {\midarrow} (\j+.3,1).. controls (\j+.7666,0.5) and 
(\j+1.2444,0.5) ..node {\midarrow}  (\j+1.7,1)--node {\midarrow}
(\l+.7,\thesize)--node {\midarrow}  (\l+1.3,\thesize) };
   \end{scope} 
}
}


\newcommand{\permutationtwo}[3]{
\setcounter{indice}{0};
\foreach \i in {#1} 
\addtocounter{indice}{1};

\addtocounter{indice}{1}
\draw [help lines] (1,1) grid (\theindice,\theindice);

\foreach \i in { #2 } {
\draw [red,thick] (1,\i) --(\theindice,\i); 
}


\foreach \i in { #3 } {
\draw [red,thick] (\i,1) --(\i,\theindice); 
}


\setcounter{indice}{1};

\foreach \i in { #1 } {
\draw (\theindice+.5,\i+.5) [fill] circle (.2);
\addtocounter{indice}{1};
}
\addtocounter{indice}{-1};

}

\newcommand{\omatching}[1]{
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{<}}},postaction={decorate}}}

\setcounter{indice}{0};
\foreach \i / \j / \k in {#1} 
\addtocounter{indice}{4};

\draw [help lines] (2,1) -- (\theindice,1);

\setcounter{indice}{1};

\foreach \i / \j / \k in {#1} {
      \ifnum \k=1
        \draw  [-<-] (2*\i,1) arc (180:0:\j-\i);
      \else 
	  \ifnum \k=2
	    \draw  [->-] (2*\i,1) arc (180:0:\j-\i);
	  \else
	      \draw  (2*\i,1) arc (180:0:\j-\i);
	  \fi
      \fi
}

}


